Relativistic separable dual-space Gaussian Pseudopotentials from H to Rn

We generalize the concept of separable dual-space Gaussian pseudopotentials to the relativistic case. This allows us to construct this type of pseudopotential for the whole periodic table and we present a complete table of pseudopotential parameters for all the elements from H to Rn. The relativistic version of this pseudopotential retains all the advantages of its nonrelativistic version. It is separable by construction, it is optimal for integration on a real space grid, it is highly accurate and due to its analytic form it can be specified by a very small number of parameters. The accuracy of the pseudopotential is illustrated by an extensive series of molecular calculations.

==> (inline-0) <==
\begin{tabular}{rrrrrrr}  \\ 

H  &   1         &    .200000 &  -4.180237 &    .725075 &&  \\
He &   2         &    .200000 &  -9.112023 &   1.698368 &&  \\

Li &   1         &    .787553 &  -1.892612 &    .286060 &&  \\
   &&    .666375 &   1.858811 &&&  \\  
   &&   1.079306 &   -.005895 &&&  \\  
   &&            &    .000019 &&&  \\  
Li$^{sc}$ &   3         &    .400000 & -14.034868 &   9.553476 &  -1.766488 &    .084370 \\
Be &   2         &    .739009 &  -2.592951 &    .354839 &&  \\
   &&    .528797 &   3.061666 &&&  \\  
   &&    .658153 &    .092462 &&&  \\  
   &&            &    .000129 &&&  \\  
Be$^{sc}$ &   4         &    .325000 & -24.015041 &  17.204014 &  -3.326390 &    .165419 \\
B  &   3         &    .433930 &  -5.578642 &    .804251 &&  \\
   &&    .373843 &   6.233928 &&&  \\  
   &&    .360393 &    .000000 &&&  \\  
   &&            &    .000878 &&&  \\  
C  &   4         &    .348830 &  -8.513771 &   1.228432 &&  \\
   &&    .304553 &   9.522842 &&&  \\  
   &&    .232677 &    .000000 &&&  \\  
   &&            &    .004104 &&&  \\  
N  &   5         &    .289179 & -12.234820 &   1.766407 &&  \\
   &&    .256605 &  13.552243 &&&  \\  
   &&    .270134 &    .000000 &&&  \\  
   &&            &    .003131 &&&  \\  
O  &   6         &    .247621 & -16.580318 &   2.395701 &&  \\
   &&    .221786 &  18.266917 &&&  \\  
   &&    .256829 &    .000000 &&&  \\  
   &&            &    .004476 &&&  \\  
F  &   7         &    .218525 & -21.307361 &   3.072869 &&  \\
   &&    .195567 &  23.584942 &&&  \\  
   &&    .174268 &    .000000 &&&  \\  
   &&            &    .015106 &&&  \\  
Ne &   8         &    .190000 & -27.692852 &   4.005906 &&  \\
   &&    .179488 &  28.506098 &   -1.076245 &&  \\   
   &&    .214913 &   -.000090 &&&  \\  
   &&            &    .010336 &&&  \\

Na &   1         &    .885509 &  -1.238867 &&& \\
   &&    .661104 &   1.847271 &     .582004 &&  \\   
   &&    .857119 &    .471133 &&&  \\  
   &&            &    .002623 &&&  \\  
Na$^{sc}$ &   9         &    .246318 &  -7.545593 &   1.125997 &&  \\
   &&    .141251 &  36.556987 &&&  \\  
   &&    .139668 & -10.392083 &&&  \\  
   &&            &    .038386 &&&  \\  
Mg &   2         &    .651812 &  -2.864297 &&& \\
   &&    .556478 &   2.970957 &    1.329941 &&  \\   
   &&    .677569 &   1.049881 &&&  \\  
   &&            &    .005152 &&&  \\  
Mg$^{sc}$ &  10         &    .210950 & -19.419008 &   2.871331 &&  \\
   &&    .141547 &  40.316626 &&&  \\  
   &&    .105469 & -10.891113 &&&  \\  
   &&            &    .096277 &&&  \\  
Al &   3         &    .450000 &  -8.491351 &&& \\
   &&    .460104 &   5.088340 &    2.679700 &&  \\   
   &&    .536744 &   2.193438 &     .000000 &&  \\   
   &&            &    .006154 &     .003947 &&  \\   
Si &   4         &    .440000 &  -7.336103 &&& \\
   &&    .422738 &   5.906928 &    3.258196 &&  \\   
   &&    .484278 &   2.727013 &     .000000 &&  \\   
   &&            &    .000373 &     .014437 &&  \\   
P  &   5         &    .430000 &  -6.654220 &&& \\
   &&    .389803 &   6.842136 &    3.856693 &&  \\   
   &&    .440796 &   3.282606 &     .000000 &&  \\   
   &&            &    .002544 &     .017895 &&  \\   
S  &   6         &    .420000 &  -6.554492 &&& \\
   &&    .361757 &   7.905303 &    4.471698 &&  \\   
   &&    .405285 &   3.866579 &     .000000 &&  \\   
   &&            &    .005372 &     .022062 &&  \\   
Cl &   7         &    .410000 &  -6.864754 &&& \\
   &&    .338208 &   9.062240 &    5.065682 &&  \\   
   &&    .376137 &   4.465876 &     .000000 &&  \\   
   &&            &    .010020 &     .025784 &&  \\   
Ar &   8         &    .400000 &  -7.100000 &&& \\
   &&    .317381 &  10.249487 &    5.602516 &&  \\   
   &&    .351619 &   4.978801 &     .000000 &&  \\   
   &&            &    .016395 &     .029171 &&  \\

K  &   1         &    .950000 &&&&  \\
   &&    .955364 &    .914612 &     .287551 &    -.300224 &  \\    
   &&   1.086411 &    .315462 &     .068194 &&  \\   
   &&            &   -.004343 &     .010261 &&  \\   
   &&    .720606 &  -1.529514 &&&  \\  
   &&            &    .000354 &&&  \\  

K$^{sc}$  &  9   &    .400000 &  -4.989348 &   -.756048 &&  \\
   &&    .294826 &  11.238705 &    7.067779 &&  \\   
   &&    .322359 &   5.256702 &     .938947 &&  \\   
   &&            &    .015795 &     .048923 &&  \\   

Ca &   2         &    .800000 &&&&  \\
   &&    .669737 &   1.645014 &    1.523491 &     .295996 &  \\    
   &&    .946474 &    .585479 &     .126329 &&  \\   
   &&            &   -.003362 &     .012779 &&  \\   
   &&    .526550 &  -3.032321 &&&  \\  
   &&            &    .000814 &&&  \\  

Ca$^{sc}$ &  10         &    .390000 &  -4.928146 &  -1.232854 &&  \\
   &&    .281909 &  12.352340 &    7.657455 &&  \\   
   &&    .310345 &   5.722423 &     .923591 &&  \\   
   &&            &    .021701 &     .056661 &&  \\   
   &&    .904330 &    .016806 &&&  \\  
   &&            &    .000371 &&&  \\  
Sc &   3         &    .750000 &&&&  \\
   &&    .597079 &   1.835768 &    1.734309 &    1.418483 &  \\    
   &&    .847994 &    .784127 &     .246733 &&  \\   
   &&            &   -.008463 &     .020913 &&  \\   
   &&    .454653 &  -3.859241 &&&  \\  
   &&            &    .001430 &&&  \\  
Sc$^{sc}$ &  11         &    .385000 &   7.425036 &   -.489852 &&  \\
   &&    .359707 &   6.119585 &   -2.563453 &&  \\   
   &&    .243234 &   6.376618 &   -6.016415 &&  \\   
   &&            &    .083053 &     .093017 &&  \\   
   &&    .252945 &  -8.020892 &&&  \\  
   &&            &    .004812 &&&  \\  
Ti &   4         &    .720000 &&&&  \\
   &&    .528411 &   1.866613 &    1.440233 &    3.658172 &  \\    
   &&    .791146 &    .967916 &     .260687 &&  \\   
   &&            &   -.009333 &     .025291 &&  \\   
   &&    .408712 &  -4.826456 &&&  \\  
   &&            &    .002010 &&&  \\  
Ti$^{sc}$ &  12         &    .380000 &   7.548789 &   -.588377 &&  \\
   &&    .334235 &   6.925740 &   -3.142005 &&  \\   
   &&    .242416 &   5.079086 &   -6.284281 &&  \\   
   &&            &    .122395 &     .057447 &&  \\   
   &&    .242947 &  -9.125896 &&&  \\  
   &&            &    .005822 &&&  \\  
V  &   5         &    .690000 &&&&  \\
   &&    .514704 &   2.208670 &    1.896763 &    3.076377 &  \\    
   &&    .743504 &   1.115751 &     .286649 &&  \\   
   &&            &   -.010973 &     .030816 &&  \\   
   &&    .374890 &  -5.841633 &&&  \\  
   &&            &    .002717 &&&  \\  
V$^{sc}$  &  13         &    .375000 &   4.941291 &   -.096443 &&  \\
   &&    .326651 &   7.659390 &   -3.892229 &&  \\   
   &&    .246407 &   4.256230 &   -5.941212 &&  \\   
   &&            &    .156408 &     .008030 &&  \\   
   &&    .240792 &  -8.828518 &&&  \\  
   &&            &    .006548 &&&  \\  
Cr &   6         &    .660000 &&&&  \\
   &&    .498578 &   2.400756 &    2.072337 &    2.952179 &  \\    
   &&    .719768 &   1.145557 &     .278236 &&  \\   
   &&            &   -.013176 &     .035625 &&  \\   
   &&    .354341 &  -6.615878 &&&  \\  
   &&            &    .003514 &&&  \\  
Cr$^{sc}$ &  14         &    .370000 &   5.113362 &   -.646819 &&  \\
   &&    .306011 &   8.617835 &   -4.137695 &&  \\   
   &&    .241090 &   3.161588 &   -5.032906 &&  \\   
   &&            &    .169781 &     .000411 &&  \\   
   &&    .219577 & -11.157868 &&&  \\  
   &&            &    .009007 &&&  \\  
Mn &   7         &    .640000 &&&&  \\
   &&    .481246 &   2.799031 &    2.486101 &    2.565630 &  \\    
   &&    .669304 &   1.368776 &     .316763 &&  \\   
   &&            &   -.013685 &     .042938 &&  \\   
   &&    .327763 &  -7.995418 &&&  \\  
   &&            &    .004536 &&&  \\  
Mn$^{sc}$ &  15         &    .365000 &   6.748683 &   -.576569 &&  \\
   &&    .280753 &   9.379532 &   -5.575280 &&  \\   
   &&    .254536 &    .371176 &   -4.229057 &&  \\   
   &&            &    .164188 &    -.039396 &&  \\   
   &&    .221422 & -12.115385 &&&  \\  
   &&            &    .009590 &&&  \\  
Fe &   8         &    .610000 &&&&  \\
   &&    .454482 &   3.016640 &    2.583038 &    3.257635 &  \\    
   &&    .638903 &   1.499642 &     .326874 &&  \\   
   &&            &   -.014909 &     .049793 &&  \\   
   &&    .308732 &  -9.145354 &&&  \\  
   &&            &    .005722 &&&  \\  
Fe$^{sc}$ &  16         &    .360000 &   5.392507 &   -.030066 &&  \\
   &&    .269268 &  10.193723 &   -6.834982 &&  \\   
   &&    .247686 &    .145613 &   -5.234954 &&  \\   
   &&            &    .201450 &    -.075829 &&  \\   
   &&    .223021 & -12.026941 &&&  \\  
   &&            &    .010322 &&&  \\  
Co &   9         &    .580000 &&&&  \\
   &&    .440457 &   3.334978 &    2.873150 &    3.091028 &  \\    
   &&    .610048 &   1.634005 &     .356083 &&  \\   
   &&            &   -.017521 &     .058766 &&  \\   
   &&    .291661 & -10.358800 &&&  \\  
   &&            &    .007137 &&&  \\  
Co$^{sc}$ &  17         &    .355000 &   3.418391 &    .482078 &&  \\
   &&    .259140 &  11.195226 &   -7.845825 &&  \\   
   &&    .251425 &   -.551464 &   -4.639237 &&  \\   
   &&            &    .207915 &    -.108249 &&  \\   
   &&    .221665 & -12.075354 &&&  \\  
   &&            &    .011475 &&&  \\  
Ni &  10         &    .560000 &&&&  \\
   &&    .425399 &   3.619651 &    3.088965 &    3.058598 &  \\    
   &&    .584081 &   1.742220 &     .386341 &&  \\   
   &&            &   -.020384 &     .068770 &&  \\   
   &&    .278113 & -11.608428 &&&  \\  
   &&            &    .008708 &&&  \\  
Ni$^{sc}$ &  18         &    .350000 &   3.610311 &    .449638 &&  \\
   &&    .245105 &  12.161131 &   -9.078929 &&  \\   
   &&    .234741 &   -.820624 &   -6.029071 &&  \\   
   &&            &    .269572 &    -.143442 &&  \\   
   &&    .214950 & -13.395062 &&&  \\  
   &&            &    .013538 &&&  \\  
Cu &   1         &    .580000 &&&&  \\
   &&    .843283 &    .975787 &    -.822070 &    -.133237 &  \\    
   &&   1.089543 &    .024580 &    -.249001 &&  \\   
   &&            &    .010792 &    -.006734 &&  \\   
   &&   1.291602 &   -.065292 &&&  \\  
   &&            &   -.000730 &&&  \\  
Cu$^{sc}$ &  11         &    .530000 &&&&  \\
   &&    .423734 &   3.888050 &    3.276584 &    2.290091 &  \\    
   &&    .572177 &   1.751272 &     .374943 &&  \\   
   &&            &   -.024067 &     .076481 &&  \\   
   &&    .266143 & -12.676957 &&&  \\  
   &&            &    .010489 &&&  \\  
Zn &   2         &    .570000 &&&&  \\
   &&    .640712 &   2.088557 &    -.218270 &    -.941317 &  \\    
   &&    .967605 &    .163546 &    -.227086 &&  \\   
   &&            &    .012139 &    -.004876 &&  \\   
   &&   1.330352 &    .010486 &&&  \\  
   &&            &    .000225 &&&  \\  
Zn$^{sc}$ &  12         &    .510000 &&&&  \\
   &&    .400866 &   4.278710 &    3.627342 &    2.849567 &  \\    
   &&    .539618 &   2.023884 &     .431742 &&  \\   
   &&            &   -.025759 &     .090915 &&  \\   
   &&    .252151 & -14.338368 &&&  \\  
   &&            &    .012767 &&&  \\  
Ga &   3         &    .560000 &&&&  \\
   &&    .610791 &   2.369325 &    -.249015 &    -.551796 &  \\    
   &&    .704596 &    .746305 &    -.513132 &&  \\   
   &&            &    .029607 &    -.000873 &&  \\   
   &&    .982580 &    .075437 &&&  \\  
   &&            &    .001486 &&&  \\  
Ga$^{sc}$ &  13         &    .490000 &&&&  \\
   &&    .384713 &   4.831779 &    4.238168 &    2.833238 &  \\    
   &&    .586130 &   1.940527 &    -.299738 &&  \\   
   &&            &    .026949 &     .031400 &&  \\   
   &&    .240803 & -15.795675 &&&  \\  
   &&            &    .015503 &&&  \\  
Ge &   4         &    .540000 &&&&  \\
   &&    .493743 &   3.826891 &    1.100231 &   -1.344218 &  \\    
   &&    .601064 &   1.362518 &    -.627370 &&  \\   
   &&            &    .043981 &     .009802 &&  \\   
   &&    .788369 &    .191205 &&&  \\  
   &&            &    .002918 &&&  \\  
As &   5         &    .520000 &&&&  \\
   &&    .456400 &   4.560761 &    1.692389 &   -1.373804 &  \\    
   &&    .550562 &   1.812247 &    -.646727 &&  \\   
   &&            &    .052466 &     .020562 &&  \\   
   &&    .685283 &    .312373 &&&  \\  
   &&            &    .004273 &&&  \\  
Se &   6         &    .510000 &&&&  \\
   &&    .432531 &   5.145131 &    2.052009 &   -1.369203 &  \\    
   &&    .472473 &   2.858806 &    -.590671 &&  \\   
   &&            &    .062196 &     .064907 &&  \\   
   &&    .613420 &    .434829 &&&  \\  
   &&            &    .005784 &&&  \\  
Br &   7         &    .500000 &&&&  \\
   &&    .428207 &   5.398837 &    1.820292 &   -1.323974 &  \\    
   &&    .455323 &   3.108823 &    -.632202 &&  \\   
   &&            &    .074007 &     .068787 &&  \\   
   &&    .557847 &    .555903 &&&  \\  
   &&            &    .007144 &&&  \\  
Kr &   8         &    .500000 &&&&  \\
   &&    .410759 &   5.911194 &    1.967372 &   -1.458069 &  \\    
   &&    .430256 &   3.524357 &    -.691198 &&  \\   
   &&            &    .087011 &     .086008 &&  \\   
   &&    .517120 &    .629228 &&&  \\  
   &&            &    .009267 &&&  \\

Rb &   1         &   1.096207 &    .847333 &   -.748120 &&  \\
   &&    .955699 &    .887460 &     .903088 &    -.006750 &  \\    
   &&   1.156681 &    .461734 &     .336113 &&  \\   
   &&            &   -.043443 &     .057876 &&  \\   
   &&    .664323 &  -1.362938 &&&  \\  
   &&            &    .003708 &&&  \\  
Rb$^{sc}$ &   9         &    .490000 &   4.504151 &   -.741018 &&  \\
   &&    .282301 &   9.536329 &    9.486634 &&  \\   
   &&    .301886 &   2.209592 &    5.475249 &&  \\   
   &&            &   -.867379 &    1.237532 &&  \\   
   &&    .514895 &    .449376 &&&  \\  
   &&            &    .008685 &&&  \\  
Sr &   2         &   1.010000 &    .684749 &   -.062125 &&  \\
   &&    .837564 &   1.200395 &     .926675 &    -.315858 &  \\    
   &&   1.174178 &    .439983 &     .018267 &&  \\   
   &&            &    .004022 &     .022207 &&  \\   
   &&    .743175 &  -1.386990 &&&  \\  
   &&            &    .002846 &&&  \\  
Sr$^{sc}$ &  10         &    .480000 &   5.571455 &  -1.079963 &&  \\
   &&    .275441 &   9.995135 &    9.336679 &&  \\   
   &&    .302243 &   3.169126 &    4.049231 &&  \\   
   &&            &   -.576265 &     .990062 &&  \\   
   &&    .502045 &    .438728 &&&  \\  
   &&            &    .008991 &&&  \\  
Y  &   3         &    .900000 &   -.343891 &&& \\
   &&    .782457 &   1.520655 &    1.484368 &    -.189013 &  \\    
   &&    .949864 &    .780950 &     .368739 &&  \\   
   &&            &   -.043336 &     .079989 &&  \\   
   &&    .653851 &  -1.256930 &    -.075368 &&  \\   
   &&            &    .009198 &    -.011657 &&  \\   
Y$^{sc}$ &  11         &    .475000 &  13.217914 &   1.353178 &&  \\
   &&    .414360 &   2.522621 &   -4.363769 &&  \\   
   &&    .406442 &   -.569552 &   -3.020044 &&  \\   
   &&            &    .251526 &    -.077005 &&  \\   
   &&    .513304 &  -1.571003 &     .627616 &&  \\   
   &&            &    .012450 &    -.007507 &&  \\   
Zr &   4         &    .750000 &   -.782611 &&& \\
   &&    .649998 &   1.739877 &    2.388208 &    1.205349 &  \\    
   &&    .874408 &   1.018294 &     .528223 &&  \\   
   &&            &   -.057486 &     .104495 &&  \\   
   &&    .630668 &  -1.173911 &     .212179 &&  \\   
   &&            &    .009380 &    -.011973 &&  \\   
Zr$^{sc}$ &  12         &    .470000 &  15.782342 &    .433648 &&  \\
   &&    .396540 &   2.571767 &   -4.714509 &&  \\   
   &&    .388558 &   -.794123 &   -3.172114 &&  \\   
   &&            &    .301247 &    -.098654 &&  \\   
   &&    .520496 &  -1.548402 &     .826127 &&  \\   
   &&            &    .013187 &    -.010136 &&  \\   
Nb &   5         &    .724000 &   4.021058 &&& \\
   &&    .699708 &   1.532651 &    1.428264 &&  \\   
   &&    .846672 &    .609675 &     .596788 &&  \\   
   &&            &   -.080816 &     .125243 &&  \\   
   &&    .516072 &  -2.696830 &   -1.694967 &&  \\   
   &&            &    .025653 &    -.031541 &&  \\   
Nb$^{sc}$ &  13         &    .460000 &  13.505394 &    .752434 &&  \\
   &&    .393708 &   3.222025 &   -4.599342 &&  \\   
   &&    .403626 &   -.822037 &   -2.247366 &&  \\   
   &&            &    .246821 &    -.086659 &&  \\   
   &&    .513644 &  -1.489848 &     .823817 &&  \\   
   &&            &    .014064 &    -.012055 &&  \\   
Mo &   6         &    .699000 &   7.995868 &&& \\
   &&    .678126 &   1.289607 &     .998113 &&  \\   
   &&    .800771 &    .301412 &     .741615 &&  \\   
   &&            &   -.104124 &     .153906 &&  \\   
   &&    .453384 &  -2.809708 &   -6.820946 &&  \\   
   &&            &    .068972 &    -.075591 &&  \\   
Mo$^{sc}$ &  14         &    .430000 &  16.237452 &   1.496536 &&  \\
   &&    .376255 &   3.362426 &   -5.289276 &&  \\   
   &&    .361734 &   -.379571 &   -4.067713 &&  \\   
   &&            &    .378681 &    -.124561 &&  \\   
   &&    .525828 &  -1.543211 &    1.074388 &&  \\   
   &&            &    .014460 &    -.014769 &&  \\   
Tc &   7         &    .673000 &  13.315381 &&& \\
   &&    .677612 &    .819218 &     .348460 &&  \\   
   &&    .784275 &    .028673 &     .658363 &&  \\   
   &&            &   -.080760 &     .140668 &&  \\   
   &&    .519890 &  -5.984224 &     .721822 &&  \\   
   &&            &    .026025 &    -.041776 &&  \\   
Tc$^{sc}$ &15         &    .430000 &  14.910011 &   1.046381 &&  \\
   &&    .369721 &   3.917408 &   -5.268399 &&  \\   
   &&    .357772 &   -.270000 &   -3.737771 &&  \\   
   &&            &    .340791 &    -.065948 &&  \\   
   &&    .510487 &  -1.586709 &    1.132307 &&  \\   
   &&            &    .015790 &    -.016485 &&  \\   
Ru &   8         &    .647214 &   8.687723 &&& \\
   &&    .625656 &   1.637866 &    1.329335 &&  \\   
   &&    .746425 &    .639012 &     .650376 &&  \\   
   &&            &   -.095454 &     .164257 &&  \\   
   &&    .440358 &  -4.883365 &   -3.063746 &&  \\   
   &&            &    .046652 &    -.061808 &&  \\   
Ru$^{sc}$ &  16         &    .430000 &  13.582571 &    .596227 &&  \\
   &&    .364084 &   4.480632 &   -5.268679 &&  \\   
   &&    .364053 &   -.320372 &   -3.059714 &&  \\   
   &&            &    .337322 &    -.103467 &&  \\   
   &&    .495850 &  -1.597870 &    1.165495 &&  \\   
   &&            &    .017773 &    -.019725 &&  \\   
Rh &   9         &    .621429 &   5.397962 &&& \\
   &&    .598079 &   2.242111 &    2.151597 &&  \\   
   &&    .709586 &   1.155278 &     .704846 &&  \\   
   &&            &   -.114357 &     .193923 &&  \\   
   &&    .369207 &  -1.053058 &  -10.923960 &&  \\   
   &&            &    .135036 &    -.127750 &&  \\   
Rh$^{sc}$ &  17         &    .420000 &  15.225012 &    .415911 &&  \\
   &&    .350052 &   4.715292 &   -5.805525 &&  \\   
   &&    .350253 &   -.504694 &   -3.373040 &&  \\   
   &&            &    .389629 &    -.122856 &&  \\   
   &&    .496950 &  -1.685594 &    1.387707 &&  \\   
   &&            &    .018875 &    -.022837 &&  \\   
Pd &  10         &    .596000 &   5.209665 &&& \\
   &&    .582204 &   2.411076 &    2.318920 &&  \\   
   &&    .688787 &   1.227253 &     .758021 &&  \\   
   &&            &   -.136909 &     .220805 &&  \\   
   &&    .442835 &  -4.377131 &     .413271 &&  \\   
   &&            &    .033797 &    -.047798 &&  \\   
Pd$^{sc}$ &  18         &    .410000 &  15.720259 &    .140765 &&  \\
   &&    .342151 &   5.177686 &   -5.852819 &&  \\   
   &&    .343111 &   -.372561 &   -3.258728 &&  \\   
   &&            &    .406984 &    -.110764 &&  \\   
   &&    .494916 &  -1.608273 &    1.446609 &&  \\   
   &&            &    .020374 &    -.026732 &&  \\   
Ag &   1         &    .650000 &  -2.376061 &&& \\
   &&   1.012705 &    .897931 &    -.748323 &     .029787 &  \\    
   &&   1.235842 &    .130081 &    -.277495 &&  \\   
   &&            &    .019692 &    -.006821 &&  \\   
   &&   1.016159 &   -.038842 &&&  \\  
   &&            &    .009455 &&&  \\  
Ag$^{sc}$ &  11         &    .570000 &   1.017053 &&& \\
   &&    .498900 &   2.990284 &    3.912395 &    2.205847 &  \\    
   &&    .630009 &   1.813968 &    1.304450 &&  \\   
   &&            &   -.201869 &     .319708 &&  \\   
   &&    .387660 &  -3.420076 &   -1.019949 &&  \\   
   &&            &    .045193 &    -.051565 &&  \\   
Cd &   2         &    .625000 &  -1.796838 &&& \\
   &&    .828465 &   1.485292 &    -.424753 &    -.407986 &  \\    
   &&    .972873 &    .469208 &    -.448111 &&  \\   
   &&            &    .037714 &    -.002009 &&  \\   
   &&   1.240949 &    .065412 &&&  \\  
   &&            &    .003109 &&&  \\  
Cd$^{sc}$ &  12         &    .550000 &   2.382713 &&& \\
   &&    .491505 &   3.207932 &    4.140963 &    1.584234 &  \\    
   &&    .598565 &   1.940150 &    1.515892 &&  \\   
   &&            &   -.241409 &     .376830 &&  \\   
   &&    .377874 &  -4.190072 &    -.770156 &&  \\   
   &&            &    .049329 &    -.058835 &&  \\   
In &   3         &    .610000 &   2.865777 &&& \\
   &&    .770602 &   1.256194 &    -.397255 &    -.278329 &  \\    
   &&    .858132 &    .494459 &    -.380789 &&  \\   
   &&            &    .066367 &    -.005563 &&  \\   
   &&   1.088691 &    .129208 &&&  \\  
   &&            &    .004448 &&&  \\  
In$^{sc}$ &  13         &    .530000 &   2.395404 &&& \\
   &&    .474081 &   3.554411 &    4.754135 &    1.565040 &  \\    
   &&    .559819 &   2.223664 &    2.035278 &&  \\   
   &&            &   -.306488 &     .479435 &&  \\   
   &&    .360488 &  -4.566414 &    -.773785 &&  \\   
   &&            &    .058765 &    -.073414 &&  \\   
Sn &   4         &    .605000 &   4.610912 &&& \\
   &&    .663544 &   1.648791 &    -.141974 &    -.576546 &  \\    
   &&    .745865 &    .769355 &    -.445070 &&  \\   
   &&            &    .103931 &     .005057 &&  \\   
   &&    .944459 &    .225115 &&&  \\  
   &&            &    .007066 &&&  \\  
Sb &   5         &    .590000 &   6.680228 &&& \\
   &&    .597684 &   1.951477 &     .037537 &    -.786631 &  \\    
   &&    .672122 &    .970313 &    -.466731 &&  \\   
   &&            &    .139222 &     .023513 &&  \\   
   &&    .856557 &    .300103 &&&  \\  
   &&            &    .009432 &&&  \\  
Te &   6         &    .575000 &   9.387085 &&& \\
   &&    .556456 &   2.046890 &    -.029333 &    -.881119 &  \\    
   &&    .615262 &   1.033478 &    -.481172 &&  \\   
   &&            &    .172997 &     .050641 &&  \\   
   &&    .805101 &    .317411 &&&  \\  
   &&            &    .010809 &&&  \\  
I  &   7         &    .560000 &  14.661825 &&& \\
   &&    .552830 &   1.338054 &    -.834851 &    -.467438 &  \\    
   &&    .562251 &    .674496 &    -.577787 &&  \\   
   &&            &    .213967 &     .093313 &&  \\   
   &&    .794325 &    .224345 &&&  \\  
   &&            &    .010180 &&&  \\  
Xe &   8         &    .560000 &  12.734280 &&& \\
   &&    .507371 &   2.236451 &    -.403551 &   -1.132507 &  \\    
   &&    .541024 &   1.130043 &    -.752764 &&  \\   
   &&            &    .236603 &     .108473 &&  \\   
   &&    .729821 &    .280131 &&&  \\  
   &&            &    .013362 &&&  \\  

Cs &   1         &   1.200000 &&&&  \\
   &&   1.224737 &    .611527 &     .239830 &    -.294024 &  \\    
   &&   1.280478 &    .244893 &     .227279 &&  \\   
   &&            &   -.107627 &     .138132 &&  \\   
   &&   1.107522 &   -.542163 &&&  \\  
   &&            &    .003259 &&&  \\  
Cs$^{sc}$ &   9         &    .540000 &  35.234438 &  -3.318070 &&  \\
   &&    .456821 &   -.282378 &   -2.780956 &&  \\   
   &&    .362467 &  -2.696733 &   -2.290940 &     .000000 &  \\    
   &&            &  -2.748528 &    1.815069 &    1.204825 &   \\   
   &&    .761462 &    .183754 &&&  \\  
   &&            &    .010841 &&&  \\  
   &&    .333507 & -17.948259 &&&  \\  
   &&            &    .004760 &&&  \\  
Ba &   2         &   1.200000 &&&&  \\
   &&   1.016187 &    .922593 &     .763495 &    -.333465 &  \\    
   &&   1.249880 &    .447168 &     .151081 &&  \\   
   &&            &   -.041017 &     .088800 &&  \\   
   &&    .937158 &   -.718934 &&&  \\  
   &&            &    .005321 &&&  \\  
Ba$^{sc}$ &  10         &    .540000 &  24.478653 &  -2.500850 &&  \\
   &&    .514776 &   1.046729 &    -.977217 &&  \\   
   &&    .375190 &   -.202439 &     .680331 &     .000000 &  \\    
   &&            &   -.415083 &     .599763 &     .927065 &   \\   
   &&    .665403 &    .378419 &&&  \\  
   &&            &    .017660 &&&  \\  
   &&    .304920 & -18.795208 &&&  \\  
   &&            &    .006151 &&&  \\  
La$^{sc}$ &  11         &    .535000 &  19.909308 &  -1.474830 &&  \\
   &&    .551775 &   1.293272 &   -1.121819 &&  \\   
   &&    .476308 &   1.172527 &    -.828810 &     .029857 &  \\    
   &&            &    .524623 &    -.030901 &     .142077 &   \\   
   &&    .626672 &    .328377 &&&  \\  
   &&            &    .020900 &&&  \\  
   &&    .299310 & -18.269439 &&&  \\  
   &&            &    .007193 &&&  \\  
Ce$^{sc}$ &  12         &    .535000 &  18.847470 &   -.765636 &&  \\
   &&    .521790 &   1.321616 &   -1.700444 &&  \\   
   &&    .470324 &    .972641 &   -1.451337 &     .000000 &  \\    
   &&            &    .463710 &     .090257 &     .012566 &   \\   
   &&    .703593 &    .074241 &&&  \\  
   &&            &    .013265 &&&  \\  
   &&    .306717 & -17.214790 &&&  \\  
   &&            &    .007568 &&&  \\  
Pr$^{sc}$ &  13         &    .532083 &  18.424739 &   -.657669 &&  \\
   &&    .526850 &   1.012621 &   -1.717982 &&  \\   
   &&    .458897 &   1.117060 &   -1.852109 &     .000000 &  \\    
   &&            &    .314280 &     .350982 &    -.165254 &   \\   
   &&    .747610 &    .017571 &&&  \\  
   &&            &    .010905 &&&  \\  
   &&    .300773 & -17.897119 &&&  \\  
   &&            &    .008547 &&&  \\  
Nd$^{sc}$ &  14         &    .529167 &  17.815030 &   -.594798 &&  \\
   &&    .503000 &   1.529110 &   -2.153732 &&  \\   
   &&    .467013 &    .721553 &   -1.647499 &     .000000 &  \\    
   &&            &   -.214396 &    1.100446 &    -.832670 &   \\   
   &&    .325290 &   -.543240 &&&  \\  
   &&            &    .611413 &&&  \\  
   &&    .294743 & -18.520228 &&&  \\  
   &&            &    .009598 &&&  \\  
Pm$^{sc}$ &  15         &    .526250 &  18.251723 &   -.492107 &&  \\
   &&    .489879 &   1.308978 &   -2.507751 &&  \\   
   &&    .472260 &    .160512 &   -1.565305 &     .000000 &  \\    
   &&            &   -.339955 &    1.359017 &   -1.145883 &   \\   
   &&    .473709 &   -.429952 &&&  \\  
   &&            &    .064044 &&&  \\  
   &&    .291527 & -19.305057 &&&  \\  
   &&            &    .010619 &&&  \\  
Sm$^{sc}$ &  16         &    .523333 &  17.206792 &   -.532803 &&  \\
   &&    .479677 &   1.723635 &   -2.659367 &&  \\   
   &&    .490598 &   -.082403 &   -1.111009 &     .000000 &  \\    
   &&            &   -.240300 &    1.200867 &   -1.054041 &   \\   
   &&    .470840 &   -.410630 &&&  \\  
   &&            &    .063352 &&&  \\  
   &&    .284040 & -19.984292 &&&  \\  
   &&            &    .011924 &&&  \\  
Eu$^{sc}$ &  17         &    .520417 &  17.373516 &   -.648468 &&  \\
   &&    .469043 &   1.763638 &   -2.916932 &&  \\   
   &&    .445907 &    .518046 &   -2.135186 &     .000000 &  \\    
   &&            &    .252258 &     .584324 &    -.480586 &   \\   
   &&    .490038 &   -.426120 &&&  \\  
   &&            &    .051028 &&&  \\  
   &&    .278401 & -20.946528 &&&  \\  
   &&            &    .013267 &&&  \\  
Gd$^{sc}$ &  18         &    .517500 &  17.512556 &   -.719534 &&  \\
   &&    .462014 &   1.551856 &   -3.068703 &&  \\   
   &&    .456953 &   -.058347 &   -1.697711 &     .000000 &  \\    
   &&            &    .535540 &     .022024 &    -.054301 &   \\   
   &&    .482368 &   -.562601 &&&  \\  
   &&            &    .053128 &&&  \\  
   &&    .273390 & -21.923490 &&&  \\  
   &&            &    .014666 &&&  \\  
Tb$^{sc}$ &  19         &    .514583 &  17.603616 &   -.828080 &&  \\
   &&    .448694 &   1.718481 &   -3.435239 &&  \\   
   &&    .424220 &    .562400 &   -2.781827 &     .000000 &  \\    
   &&            &   -.008725 &    1.144007 &    -.860425 &   \\   
   &&    .482809 &   -.625802 &&&  \\  
   &&            &    .051754 &&&  \\  
   &&    .268260 & -22.911697 &&&  \\  
   &&            &    .016197 &&&  \\  
Dy$^{sc}$ &  20         &    .511667 &  16.994331 &   -.955298 &&  \\
   &&    .440590 &   1.940320 &   -3.559798 &&  \\   
   &&    .434642 &    .014315 &   -2.046238 &     .000000 &  \\    
   &&            &   -.124371 &    1.327404 &   -1.092142 &   \\   
   &&    .467229 &   -.668924 &&&  \\  
   &&            &    .058286 &&&  \\  
   &&    .261670 & -23.922358 &&&  \\  
   &&            &    .017938 &&&  \\  
Ho$^{sc}$ &  21         &    .508750 &  16.781570 &  -1.173514 &&  \\
   &&    .432212 &   2.052797 &   -3.674534 &&  \\   
   &&    .420138 &    .253295 &   -2.355289 &     .000000 &  \\    
   &&            &    .895947 &    -.275149 &     .205729 &   \\   
   &&    .447131 &   -.742863 &&&  \\  
   &&            &    .069483 &&&  \\  
   &&    .254992 & -25.197211 &&&  \\  
   &&            &    .019830 &&&  \\  
Er$^{sc}$ &  22         &    .505833 &  17.105293 &  -1.430953 &&  \\
   &&    .419948 &   2.144503 &   -3.984203 &&  \\   
   &&    .414455 &    .054087 &   -2.294477 &     .000000 &  \\    
   &&            &   1.255135 &    -.891960 &     .749717 &   \\   
   &&    .418385 &   -.999006 &&&  \\  
   &&            &    .091862 &&&  \\  
   &&    .249126 & -26.696809 &&&  \\  
   &&            &    .021783 &&&  \\  
Tm$^{sc}$ &  23         &    .502917 &  17.247293 &  -1.627697 &&  \\
   &&    .413373 &   1.947196 &   -4.121556 &&  \\   
   &&    .409923 &   -.094493 &   -2.224087 &     .000000 &  \\    
   &&            &   2.045370 &   -2.347237 &    1.902736 &   \\   
   &&    .392870 &  -1.353308 &&&  \\  
   &&            &    .119299 &&&  \\  
   &&    .243917 & -28.104159 &&&  \\  
   &&            &    .023833 &&&  \\  
Yb$^{sc}$ &  24         &    .500000 &  17.357144 &  -1.773916 &&  \\
   &&    .402309 &   2.120771 &   -4.802990 &&  \\   
   &&    .414358 &   -.923212 &   -1.678540 &     .000000 &  \\    
   &&            &   -.349470 &    2.074295 &   -1.814297 &   \\   
   &&    .444025 &   -.889967 &&&  \\  
   &&            &    .070076 &&&  \\  
   &&    .238298 & -29.932854 &&&  \\  
   &&            &    .025718 &&&  \\  
Lu$^{sc}$ &  25         &    .497000 &  17.037053 &  -1.661610 &&  \\
   &&    .391206 &   2.184678 &   -5.432346 &&  \\   
   &&    .393896 &   -.719819 &   -2.723799 &     .000000 &  \\    
   &&            &    .152450 &    1.395416 &   -1.238744 &   \\   
   &&    .436518 &  -1.173245 &&&  \\  
   &&            &    .072130 &&&  \\  
   &&    .232629 & -31.852262 &&&  \\  
   &&            &    .028006 &&&  \\  
Hf$^{sc}$ &12         &    .560000 &   5.134801 &    .529191 &&  \\
   &&    .422810 &   2.564442 &   -6.013732 &    1.109760 &  \\    
   &&    .472681 &  -1.025275 &   -1.872548 &     .000000 &  \\    
   &&            &    .607504 &    -.331637 &    -.121021 &   \\   
   &&    .426388 &   1.459363 &   -5.282764 &&  \\   
   &&            &    .222119 &    -.121283 &&  \\   
Ta &   5         &    .744000 &   3.623116 &&& \\
   &&    .581801 &   2.005338 &    3.027036 &&  \\   
   &&    .770646 &    .518567 &    1.185378 &&  \\   
   &&            &   -.485635 &     .695148 &&  \\   
   &&    .534370 &  -2.202200 &   -1.666675 &&  \\   
   &&            &    .086716 &    -.094635 &&  \\   
Ta$^{sc}$ &  13         &    .550000 &   4.546236 &    .779422 &&  \\
   &&    .421853 &   2.708136 &   -5.790959 &     .947663 &  \\    
   &&    .461345 &   -.724853 &   -2.215211 &     .000000 &  \\    
   &&            &    .649992 &    -.336371 &    -.101322 &   \\   
   &&    .410994 &   1.348495 &   -5.386947 &&  \\   
   &&            &    .205344 &    -.102353 &&  \\   
W  &   6         &    .719000 &   4.058450 &&& \\
   &&    .582463 &   2.161166 &    2.741500 &&  \\   
   &&    .742307 &    .600973 &    1.299943 &&  \\   
   &&            &   -.509800 &     .751739 &&  \\   
   &&    .534959 &  -2.517063 &    -.789137 &&  \\   
   &&            &    .075772 &    -.086193 &&  \\   
W$^{sc}$  &  14         &    .540000 &   4.800251 &    .901544 &&  \\
   &&    .418570 &   2.692204 &   -6.022637 &    1.218316 &  \\    
   &&    .449555 &   -.702084 &   -2.451680 &     .000000 &  \\    
   &&            &    .715480 &    -.385339 &    -.077093 &   \\   
   &&    .399602 &   1.177436 &   -5.553621 &&  \\   
   &&            &    .205860 &    -.100046 &&  \\   
Re &   7         &    .693000 &   8.180816 &&& \\
   &&    .509816 &   2.269379 &    3.528529 &&  \\   
   &&    .745839 &    .496693 &     .925829 &&  \\   
   &&            &   -.370589 &     .616765 &&  \\   
   &&    .500954 &  -3.689630 &   -1.894601 &&  \\   
   &&            &    .111557 &    -.131595 &&  \\   
Re$^{sc}$ &  15         &    .530000 &   5.592660 &    .943957 &&  \\
   &&    .403252 &   2.760720 &   -6.396415 &     .868732 &  \\    
   &&    .440951 &   -.900546 &   -2.511211 &     .000000 &  \\    
   &&            &    .788715 &    -.489984 &    -.017012 &   \\   
   &&    .390395 &    .875251 &   -5.672543 &&  \\   
   &&            &    .209737 &    -.102862 &&  \\   
Os &   8         &    .667000 &   9.440459 &&& \\
   &&    .510307 &   2.402367 &    3.046706 &&  \\   
   &&    .717553 &    .499523 &    1.053284 &&  \\   
   &&            &   -.430746 &     .701752 &&  \\   
   &&    .487586 &  -4.142035 &   -1.666100 &&  \\   
   &&            &    .116941 &    -.139761 &&  \\   
Os$^{sc}$ &  16         &    .520000 &   5.613073 &    .921955 &&  \\
   &&    .410578 &   2.785758 &   -6.692130 &    2.247034 &  \\    
   &&    .422395 &   -.590006 &   -3.018323 &     .000000 &  \\    
   &&            &    .870817 &    -.412886 &    -.139506 &   \\   
   &&    .380252 &    .880133 &   -5.732892 &&  \\   
   &&            &    .216440 &    -.103221 &&  \\   
Ir &   9         &    .641000 &  10.720016 &&& \\
   &&    .509960 &   2.445999 &    2.811037 &&  \\   
   &&    .684971 &    .461792 &    1.304726 &&  \\   
   &&            &   -.565347 &     .859620 &&  \\   
   &&    .471745 &  -4.545484 &   -1.635428 &&  \\   
   &&            &    .127199 &    -.151950 &&  \\   
Ir$^{sc}$ &  17         &    .510000 &   4.904509 &   1.313786 &&  \\
   &&    .404469 &   3.243278 &   -7.315509 &    2.956978 &  \\    
   &&    .411426 &   -.380574 &   -3.504403 &     .000000 &  \\    
   &&            &    .930121 &    -.379865 &    -.262716 &   \\   
   &&    .376428 &    .754315 &   -5.875580 &&  \\   
   &&            &    .219517 &    -.112145 &&  \\   
Pt &  10         &    .616000 &  11.027417 &&& \\
   &&    .520132 &   2.447430 &    2.640360 &&  \\   
   &&    .658976 &    .408453 &    1.647716 &&  \\   
   &&            &   -.763296 &    1.065883 &&  \\   
   &&    .451243 &  -4.552295 &   -2.102396 &&  \\   
   &&            &    .146912 &    -.169306 &&  \\   
Pt$^{sc}$ &  18         &    .500000 &   5.445832 &   1.156382 &&  \\
   &&    .409942 &   2.994366 &   -7.448772 &    4.243095 &  \\    
   &&    .398652 &   -.225181 &   -3.776974 &     .000000 &  \\    
   &&            &   1.017060 &    -.348213 &    -.331919 &   \\   
   &&    .367964 &    .632067 &   -5.755431 &&  \\   
   &&            &    .226472 &    -.114346 &&  \\   
Au &   1         &    .650000 &  -1.963712 &  -1.698123 &&  \\
   &&    .919308 &   1.539599 &    -.468779 &    -.792039 &  \\    
   &&   1.140351 &    .471229 &    -.497538 &    -.209758 &  \\    
   &&            &    .039349 &     .132970 &    -.153427 &   \\   
Au$^{sc}$ &  11         &    .590000 &  11.604428 &&& \\
   &&    .521180 &   2.538614 &    2.701113 &&  \\   
   &&    .630613 &    .394853 &    2.057831 &&  \\   
   &&            &   -.960055 &    1.296571 &&  \\   
   &&    .440706 &  -4.719070 &   -1.650429 &&  \\   
   &&            &    .148484 &    -.169493 &&  \\   
Hg &   2         &    .640000 &  -3.296329 &&& \\
   &&    .812108 &   1.765041 &    -.466127 &    -.799941 &  \\    
   &&   1.053714 &    .474056 &    -.531816 &&  \\   
   &&            &    .092330 &    -.001118 &&  \\   
   &&   1.100000 &    .120638 &&&  \\  
   &&            &    .020931 &&&  \\  
Hg$^{sc}$ &  12         &    .570000 &   2.134572 &&& \\
   &&    .521802 &   3.293920 &    4.661001 &&  \\   
   &&    .621648 &   2.100960 &    1.689988 &     .000000 &  \\    
   &&            &    .084989 &     .072771 &     .653348 &   \\   
   &&    .401894 &  -1.669886 &   -2.473265 &&  \\   
   &&            &    .155759 &    -.122282 &&  \\   
Tl &   3         &    .630000 &  -1.235846 &&& \\
   &&    .754005 &   1.875766 &    -.303680 &    -.781337 &  \\    
   &&    .903742 &    .759668 &    -.586721 &&  \\   
   &&            &    .168641 &     .004459 &&  \\   
   &&   1.063512 &    .247614 &&&  \\  
   &&            &    .022941 &&&  \\  
Tl$^{sc}$ &  13         &    .550000 &   7.301886 &&& \\
   &&    .502423 &   3.326560 &    4.341390 &&  \\   
   &&    .572016 &   1.272807 &    2.992206 &     .000000 &  \\    
   &&            &    .012233 &     .031664 &    1.019164 &   \\   
   &&    .393185 &  -3.200652 &   -3.008296 &&  \\   
   &&            &    .186849 &    -.170651 &&  \\   
Pb &   4         &    .617500 &    .753143 &&& \\
   &&    .705259 &   1.979927 &    -.164960 &    -.806060 &  \\    
   &&    .846641 &    .864420 &    -.540969 &&  \\   
   &&            &    .207711 &     .012948 &&  \\   
   &&    .971939 &    .374967 &&&  \\  
   &&            &    .029256 &&&  \\  
Bi &   5         &    .605000 &   6.679437 &&& \\
   &&    .678858 &   1.377634 &    -.513697 &    -.471028 &  \\    
   &&    .798673 &    .655578 &    -.402932 &&  \\   
   &&            &    .305314 &    -.023134 &&  \\   
   &&    .934683 &    .378476 &&&  \\  
   &&            &    .029217 &&&  \\  
Po &   6         &    .592500 &  10.411731 &&& \\
   &&    .647950 &   1.144203 &    -.735851 &    -.339386 &  \\    
   &&    .748947 &    .594562 &    -.353595 &&  \\   
   &&            &    .396354 &    -.031462 &&  \\   
   &&    .880468 &    .433232 &&&  \\  
   &&            &    .033886 &&&  \\  
At &   7         &    .580000 &  13.520411 &&& \\
   &&    .627827 &    .945557 &    -.965903 &    -.190429 &  \\    
   &&    .709823 &    .527078 &    -.318821 &&  \\   
   &&            &    .480774 &    -.034954 &&  \\   
   &&    .838365 &    .468948 &&&  \\  
   &&            &    .037544 &&&  \\  
Rn &   8         &    .570000 &  14.629185 &&& \\
   &&    .615182 &    .981832 &   -1.038963 &    -.120456 &  \\    
   &&    .676697 &    .612279 &    -.344122 &&  \\   
   &&            &    .549896 &    -.023760 &&  \\   
   &&    .788337 &    .557746 &&&  \\  
   &&            &    .045488 &&&  
\end{tabular}
\begin{tabular}{llddc} 
\multicolumn{1}{c}{Molecule}&
\multicolumn{1}{c}{PSP}&
\multicolumn{1}{c}{AE}&
\multicolumn{1}{r}{Expt.}&
\multicolumn{1}{r}{Ref.} \\ \tableline
H$_2$           & 1.447               & 1.447     & 1.401 &\onlinecite{HH}  \\  
Li$_2$          & 5.100$^{sc}$, 5.016 & 5.120     & 5.051 &\onlinecite{HH} \\ 
LiH             & 3.029$^{sc}$, 2.929 & 3.029     & 3.015 &\onlinecite{HH} \\ 
Be$_2$          & 4.516$^{sc}$, 4.497 & 4.510     & 4.63  &\onlinecite{br40} \\ 
BF$_3$          & 2.477               & 2.469     & 2.470 &\onlinecite{LBII/7}\\  
BH              & 2.363               & 2.371     & 2.373 &\onlinecite{HH}  \\ 
CH$_4$          & 2.072               & 2.072     & 2.052 &\onlinecite{br43} \\ 
C$_2$H$_2$  									
\hfill r(CC)    & 2.263               & 2.270     & 2.274 &\onlinecite{LBII/7}   \\ 
\hfill r(HC)    & 2.028               & 2.030     & 2.005 &\onlinecite{LBII/7}   \\ 
N$_2$           & 2.067               & 2.070     & 2.074 &\onlinecite{HH} \\ 
NH$_3$          & 1.932               & 1.932     & 1.912 &\onlinecite{LBII/7} \\ 
HCN 
\hfill r(CN)    & 2.169               & 2.174     & 2.179 &\onlinecite{br46} \\ 
\hfill r(HC)    & 2.038               & 2.039     & 2.013 &\onlinecite{br46} \\ 
H$_2$O          & 1.836               & 1.834     & 1.809 &\onlinecite{LBII/7} \\ 
CO              & 2.127               & 2.130     & 2.132 &\onlinecite{HH}  \\ 
CO$_2$          & 2.196               & 2.195     & 2.192 &\onlinecite{LBII/7}\\ 
F$_2$           & 2.622               & 2.613     & 2.668 &\onlinecite{HH}  \\ 
HF              & 1.764               & 1.760     & 1.733 &\onlinecite{HH}  \\  
CH$_3$F          
\hfill r(CF)    & 2.605               & 2.592     & 2.612 &\onlinecite{LBII/7}  \\ 
\hfill r(HC)    & 2.082               & 2.082     & 2.069 &\onlinecite{LBII/7}  \\ 
Na$_2$          & 5.76                & 5.64      & 5.818 &\onlinecite{HH}   \\ 
NaH             & 3.534$^{sc}$, 3.381 & 3.529     & 3.566 &\onlinecite{HH}  \\ 
Mg$_2$          & 6.31                & 6.41      & 7.351 &\onlinecite{HH}   \\ 
MgH             & 3.318$^{sc}$, 3.279 & 3.313     & 3.271 &\onlinecite{HH}  \\        
AlH             & 3.140               & 3.174     & 3.169 &\onlinecite{HH}   \\ 
SiH$_4$         & 2.808               & 2.820     & 2.795 &\onlinecite{br34} \\ 
SiO             & 2.827               & 2.861     & 2.853 &\onlinecite{HH}   \\ 
SiF$_4$         & 2.922               & 2.952     & 2.936 &\onlinecite{LBII/7}\\ 
P$_2$           & 3.547               & 3.542     & 3.578 &\onlinecite{HH}  \\
PH$_3$          & 2.696               & 2.704     & 2.671 &\onlinecite{br48} \\
PN              & 2.789               & 2.808     & 2.871 &\onlinecite{HH}   \\
S$_3$           & 3.595               & 3.609$^a$ &       &\\
H$_2$S          & 2.553               & 2.558     & 2.524 &\onlinecite{LBII/7}   \\
CS              & 2.882               & 2.897     & 2.901 &\onlinecite{HH}  \\
CS$_2$          & 2.918               & 2.930     & 2.934 &\onlinecite{LBII/7}   \\
Cl$_2$          & 3.725               & 3.742     & 3.756 &\onlinecite{HH}  \\
HCl             & 2.436               & 2.440     & 2.409 &\onlinecite{HH}   \\
CH$_3$Cl 
\hfill r(CCl)   & 3.330               & 3.331     & 3.374 &\onlinecite{LBII/7}   \\
\hfill r(CH)    & 2.072               & 2.072     & 2.060 &\onlinecite{LBII/7}   \\
K$_2$           & 6.936               & 7.358$^a$ & 7.413 &\onlinecite{HH}   \\
KH              & 2.200$^{sc}$, 2.969 & 2.303$^a$ & 2.307 &\onlinecite{HH} \\    
CaH             & 3.706$^{sc}$, 3.187 & 4.126$^a$ & 3.783 &\onlinecite{HH}   \\
ScH             & 3.304$^{sc}$, 3.182 & 3.300$^b$ &       &\\
ScO             & 3.116$^{sc}$        & 3.109$^b$ & 3.152 &\onlinecite{HH} \\
TiO             & 3.018$^{sc}$, 2.840 & 3.020$^b$ & 3.062 &\onlinecite{HH}   \\
VO              & 2.943$^{sc}$, 2.845 & 2.959$^b$ & 3.003 &\onlinecite{HH} \\	
CrO             & 2.955$^{sc}$, 2.903 & 2.997$^b$ & 3.052 &\onlinecite{HH}   \\ 
MnO             & 2.996$^{sc}$, 2.991 & 3.032$^b$ & 3.114 &\onlinecite{mno}  \\	
FeO             &               2.958 & 2.994$^b$ & 2.97  &\onlinecite{HH}  \\	
CoO             &               2.932 & 3.037$^b$ & 3.024 &\onlinecite{sp48} \\
NiO             &               3.027 & 3.035$^b$ &       &\\ %no expt.   
NiH             &               2.726 &           & 2.787 &\onlinecite{HH}  \\
CuO             & 3.153$^{sc}$, 2.749 & 3.176$^b$ & 3.258 &\onlinecite{HH}\\
CuH             & 2.731$^{sc}$, 2.463 & 2.755$^b$ & 2.765 &\onlinecite{HH}   \\
Cu$_2$          & 4.086$^{sc}$, 3.472 & 4.110$^b$ & 4.195 &\onlinecite{HH} \\
ZnO             & 3.157$^{sc}$, 2.886 & 3.161$^b$ &       &\\%no expt. 
ZnH             & 3.010$^{sc}$, 2.858 & 3.025$^b$ & 3.013 &\onlinecite{HH}   \\ 
GaH             & 3.176$^{sc}$, 3.095 & 3.173     & 3.143 &\onlinecite{HH}  \\
GaO             & 3.167$^{sc}$, 3.022 & 3.173     &       &\\
GaF             & 3.376$^{sc}$, 3.183 & 3.367     & 3.353 &\onlinecite{LBII/6}\\
GeH$_4$         & 2.861               & 2.896     & 2.882 &\onlinecite{LBII/7}\\
GeO             & 3.010               & 3.074     & 3.118 &\onlinecite{HH} \\
As$_2$          & 3.912               & 3.951     & 3.974 &\onlinecite{HH} \\
As$_4$          & 4.551               & 4.573     & 4.602 &\onlinecite{LBII/7}\\
AsH$_3$         & 2.875               & 2.887     & 2.855 &\onlinecite{LBII/7}\\
H$_2$Se         & 2.783               & 2.788     & 2.759 &\onlinecite{LBII/7}\\
Se$_2$          & 4.089               & 4.097     & 4.076 &\onlinecite{HH}  \\
Se$_3$ 
(C$_{2v}$)      & 4.142               & 4.146     &       &\\
SeO$_2$         & 3.041               & 3.045     & 3.038 &\onlinecite{LBII/6}\\
Br$_2$          & 4.296               & 4.299     & 4.314 &\onlinecite{HH} \\
HBr             & 2.701               & 2.705     & 2.670 &\onlinecite{HH} \\
CH$_3$Br 
\hfill r(CH)    & 2.069               & 2.063     & 2.052 &\onlinecite{LBII/7}\\
\hfill r(CBr)   & 3.636               & 3.635     & 3.653 &\onlinecite{LBII/7}\\
BrF             & 3.326               & 3.322     & 3.318 &\onlinecite{HH} \\
BrF$_3$ 
\hfill r$_1$(BrF)&3.437               & 3.434     & 3.420  &\onlinecite{LBII/7}\\
%(C$_{2v}$)
\hfill r$_2$(BrF)&3.289               & 3.285     & 3.252  &\\  
Rb$_2$          & 7.671$^{sc}$, 7.333 &           & 7.956 &\onlinecite{amiot85}\\    
RbH             & 4.368$^{sc}$, 3.072 &           & 4.473 &\onlinecite{HH} \\
SrH             & 4.009$^{sc}$, 3.522 &           & 4.053 &\onlinecite{HH}\\
SrI2            & 5.560$^{sc}$, 5.327 &           & 5.69  &\onlinecite{LBII/7}\\
SrO             & 3.591$^{sc}$        &           & 3.630 &\onlinecite{HH}\\
ZrO             & 3.235$^{sc}$, 2.848 &           & 3.234 &\onlinecite{HH} \\
RhC             & 3.027               &           & 3.049 &\onlinecite{HH}\\
PdH             & 2.865               &           & 2.889 &\\
AgH             & 3.023$^{sc}$, 2.688 &           & 3.056 &\onlinecite{HH} \\
Ag$_2$          & 4.717$^{sc}$, 3.760 &           & 4.67  &\onlinecite{HH} \\
CdH             & 3.323$^{sc}$, 3.108 &           & 3.329 &\onlinecite{HH} \\
InH             & 3.504$^{sc}$, 3.394 & 3.512$^c$ & 3.473 &\onlinecite{HH} \\
SnH             & 3.331               &           & 3.373 &\onlinecite{HH}\\
SnO             & 3.401               &           & 3.473 &\onlinecite{HH}\\
SnS             & 4.123               &           & 4.174 &\onlinecite{HH} \\
Sb$_2$          & 4.624               &           & 4.70  &\onlinecite{a359/2}\\
SbCl$_3$        & 4.414               &           & 4.411 &\onlinecite{LBII/21}\\
Te$_2$          & 4.824               &           & 4.832 &\onlinecite{HH}\\
H$_2$Te         & 3.146               & 3.156$^c$ & 3.133 &\onlinecite{LBII/7} \\
HI              & 3.073               & 3.073$^c$ & 3.031 &\onlinecite{HH}\\
I$_2$           & 5.029               &           & 5.039 &\onlinecite{HH} \\
Cs$_2$          & 8.479$^{sc}$, 7.976 &           & 8.783 &\onlinecite{weick85}\\
CsH             & 4.630$^{sc}$, 3.171 &           & 4.713 &\onlinecite{HH}\\
BaH             & 4.176$^{sc}$, 3.403 &           & 4.217 &\onlinecite{HH}\\  
IrC             & 3.324               &           & 3.180 &\onlinecite{HH}\\
PtH             & 2.872               &           & 2.888 &\onlinecite{HH}\\
PtC             & 3.612               &           & 3.371 &\onlinecite{HH}\\
AuH             & 2.898$^{sc}$, 2.424 &           & 2.879 &\onlinecite{HH} \\
HgH             & 3.278$^{sc}$, 3.067 &           & 3.284 &\onlinecite{HH} \\
TlH             & 3.600$^{sc}$, 3.440 &           & 3.534 &\onlinecite{HH} \\
TlCl            & 4.472               &           & 4.81  &\onlinecite{HH}\\
PbH             & 3.433               &           & 3.475 &\onlinecite{HH} \\
PbS             & 4.237               &           & 4.526 &\onlinecite{HH} \\
PbCl$_2$        & 4.552               &           & 4.609 &\onlinecite{LBII/21}\\
BiH             & 3.374               &           & 3.411 &\onlinecite{HH} \\
\end{tabular}
\begin{tabular}{lcccc}
Element&  state           & $\Delta E$ (Ha) & Error (Ha)               \\ \tableline
C
       & $2s^1 2p^3 3d^0$ & 0.3073                  & -0.40$\times$10$^{-3}$\\
       & $2s^2 2p^3 3d^0$ & 0.4294$\times$10$^{-1}$ &  0.11$\times$10$^{-3}$ \\
       & $2s^2 2p^1 3d^0$ & 0.3612                  & -0.44$\times$10$^{-3}$ \\
       & $2s^2 2p^2 3d^1$ & 0.3882                  &  0.95$\times$10$^{-4}$\\
Si
       & $3s^1 3p^3 3d^0$ &  0.2529                 &-0.20$\times$10$^{-3}$ \\
       & $3s^2 3p^3 3d^0$ & -0.5293$\times$10$^{-2}$ &   0.38$\times$10$^{-4}$\\
       & $3s^2 3p^1 3d^0$ &  0.2673     &  -0.28$\times$10$^{-3}$\\
       & $3s^2 3p^2 3d^1$ &  0.2462     &   0.43$\times$10$^{-4}$\\
Ge
       & $4s^1 4p^3 4d^0$ &  0.2970     &  -0.48$\times$10$^{-3}$\\
       & $4s^2 4p^3 4d^0$ & -0.1682$\times$10$^{-1}$ &   0.58$\times$10$^{-4}$\\
       & $4s^2 4p^1 4d^0$ &  0.2681     &  -0.23$\times$10$^{-3}$\\
       & $4s^2 4p^2 4d^1$ &  0.1879     &   0.52$\times$10$^{-4}$\\
Sn
       & $5s^1 5p^3 5d^0$ &  0.2605     &  -0.40$\times$10$^{-3}$\\
       & $5s^2 5p^3 5d^0$ & -0.2482$\times$10$^{-1}$ &   0.46$\times$10$^{-4}$\\
       & $5s^2 5p^1 5d^0$ &  0.2510     &  -0.35$\times$10$^{-3}$\\
       & $5s^2 5p^2 5d^1$ &  0.1084     &   0.34$\times$10$^{-4}$\\
Pb      		                            
       & $6s^1 6p^3 6d^0$ &  0.3181     &  -0.35$\times$10$^{-3}$\\
       & $6s^2 6p^3 6d^0$ & -0.3587$\times$10$^{-1}$ &  -0.41$\times$10$^{-5}$\\
       & $6s^2 6p^1 6d^0$ &  0.2505     &  -0.46$\times$10$^{-3}$\\
       & $6s^2 6p^2 6d^1$ &  0.7216$\times$10$^{-1}$ &   0.33$\times$10$^{-4}$\\
Ti
       & $4s^1 4p^1 3d^2$ &  0.1198     &  -0.17$\times$10$^{-3}$\\
       & $4s^2 4p^0 3d^0$ &  0.1166$\times$10$^{1}$ &-0.47$\times$10$^{-1}$\\
       & $4s^0 4p^0 3d^0$ &  0.3258$\times$10$^{1}$ &  -0.10\\    
       & $4s^2 4p^1 3d^2$ &  0.3593$\times$10$^{-1}$ &0.65$\times$10$^{-4}$\\
Ti$^{sc}$
       & $4s^1 4p^1 3d^2$ &  0.1198     & -0.37$\times$10$^{-4}$     \\
       & $4s^2 4p^0 3d^0$ &  0.1166$\times$10$^{1}$ & -0.31$\times$10$^{-2}$ \\
       & $4s^0 4p^0 3d^0$ &  0.3258$\times$10$^{1}$ & -0.28$\times$10$^{-2}$ \\
       & $4s^2 4p^1 3d^2$ &  0.3593$\times$10$^{-1}$ & 0.15$\times$10$^{-3}$ \\
\end{tabular}
